On the Gap between Scalar and Vector Solutions of Generalized Combination Networks

We study scalar-linear and vector-linear solutions of the generalized combination network. We derive new upper and lower bounds on the maximum number of nodes in the middle layer, depending on the network parameters and the alphabet size. These bounds improve and extend the parameter range of known bounds. Using these new bounds we present a lower bound and an upper bound on the gap in the alphabet size between optimal scalar-linear and optimal vector-linear network coding solutions. For a fixed network structure, while varying the number of middle-layer nodes $r$, the asymptotic behavior of the upper and lower bounds shows that the gap is in $\Theta(\log(r))$.

==> GeneralizedNetwork.tex <==
\def\x{0.55}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}
  %%%  tikz predefined styles
  [font=\normalsize,>=stealth',
  mycircle/.style={circle, draw=TUMGray, very thick, text width=.1em, minimum height=1.5em, text centered},
  mycircle_small/.style={circle,draw=TUMGray!90,very thick, inner sep=0,minimum size=1em,text centered},
  mylink/.style={color=TUMBlueLight, thick},
  mylink_dir/.style={color=TUMGreen, thick, dashed}]

  %%% Source node
  \coordinate (Source) at (0*\x,4*\x);
  {\node[mycircle,label=above right:{$\ve{x}=({x}_1,{x}_2,\dots,{x}_h)$}] (Source) {};}
%   {\node[mycircle,label=right:{$\ve{x}=\textcolor{TUMBlueDark}{(\ve{x}_1,\ve{x}_2,\dots,\ve{x}_h)\in\Fq^{ht}}$}] (Source) {};}

  %%% Middle nodes
  \node[mycircle_small,below left = \x*60pt and \x*100pt of Source] (M0) {};
  \node[mycircle_small,right = \x*20pt of M0] (M1) {};
  \node[mycircle_small,right = \x*20pt of M1] (M2) {};
  \node[mycircle_small,right = \x*20pt of M2] (M3) {};
  \node[draw=none,right = \x*20pt of M3] (M4) {$\dots$};
  \node[mycircle_small,right = \x*20pt of M4] (M5) {};
  \node[mycircle_small,right = \x*20pt of M5] (M6) {};

  %%% receivers
  \node[mycircle,below left = \x*60pt and \x*20pt of M0,label=below:{$\ve{y}_1$}] (R0) {};
  \node[mycircle,right = \x*50pt of R0,label=below:{$\ve{y}_2$}] (R1) {};
  \node[mycircle,right = \x*50pt of R1,label=below:{$\ve{y}_3$}] (R2) {};
  \node[draw=none,right = \x*50pt of R2] (R3) {$\dots$};
  \node[mycircle,right = \x*50pt of R3,label=below:{$\ve{y}_{N}$}] (R4) {};

  %%% connection between source and middle layer
  \path[] (Source) edge[mylink,bend right=15] (M0.north)
  edge[mylink,bend right=15] (M1.north)
  edge[mylink,bend right=15] (M2.north)
  edge[mylink,bend right=15] (M3.north)
  edge[mylink,bend left=15] (M5.north)
  edge[mylink,bend left=15] (M6.north);

  %%% connection between middle layer and receivers
  \path[] (R0) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M1.south);
  \path[] (R1) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M2.south);
  \path[] (R2) edge[mylink,bend left=15] (M1.south)
  edge[mylink,bend left=15] (M3.south);
  \path[] (R4) edge[mylink,bend right=15] (M5.south)
  edge[mylink,bend right=15] (M6.south);

  %%% variable notations
  \draw [mylink,solid] ($(M0)+(\x*18pt,\x*15pt)$) arc (30:80:\x*15pt); % the arc of \ell
  \draw [mylink,-] ($(R0)+(\x*20pt,\x*10pt)$) arc (0:100:\x*15pt); % the arc of \alpha\ell
  \node[draw=none,above right = \x*-8pt and \x*2pt of M0] (ell) {\textcolor{TUMBlue}{$\ell$}};
  \node[draw=none,above right=0pt and -5pt of M6] (rs) {$r$ middle nodes};
  \node[draw=none,right=0pt of R4] (N) {$N=\binom{r}{\alpha}$};
  \node[draw=none,below right=\x*-5pt and \x*-75pt of N] (recNodes) {receivers};


  %%% generalized links
  %%% parallel links
  \path[] (Source) edge[mylink,bend right=5] (M0.north)
  edge[mylink,bend right=5] (M1.north)
  edge[mylink,bend right=5] (M2.north)
  edge[mylink,bend right=5] (M3.north)
  edge[mylink,bend left=5] (M5.north)
  edge[mylink,bend left=5] (M6.north);

  \path[] (R0) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M1.south);
  \path[] (R1) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M2.south);
  \path[] (R2) edge[mylink,bend left=5] (M1.south)
  edge[mylink,bend left=5] (M3.south);
  \path[] (R4) edge[mylink,bend right=5] (M5.south)
  edge[mylink,bend right=5] (M6.south);

  %%% direct links
  \path[] (Source.west) edge[mylink_dir, bend right=45] (R0.west)
  edge[mylink_dir, bend right=50] (R0.west)
  (Source) edge[mylink_dir,bend left=5] (R1.east)
  edge[mylink_dir,bend left=10] (R1.east)
  (Source) edge[mylink_dir,bend left=15] (R2.east)
  edge[mylink_dir,bend left=20] (R2.east)
  (Source) edge[mylink_dir,bend right=0] (R4.west)
  edge[mylink_dir,bend right=5] (R4.west);

  %%% notations
  \draw [mylink_dir,solid] ($(R0)+(-\x*15pt,\x*35pt)$) arc (100:60:\x*15pt); % the arc of \epsilon
  \node[draw=none,above left = \x*10pt and 3pt of R0] (alphal) {\textcolor{TUMGreen}{$\varepsilon$}};
  \node[draw=none,right = 0pt of R0] (alphal) {\textcolor{TUMBlue}{$\alpha\ell$}};
  % \node[draw=none,right=0pt of M6] (rv) {$r_v$ middle nodes};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Journal_final"
%%% End:


==> h12l1e2r8e5a20.tex <==
\definecolor{darkgreen}{rgb}{0,0.7,0}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=12$, $\varepsilon=2$, $\ell=1$, $r=800000$, $\alpha=20$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 20,
	ymin = 1,
	ymax = 5000,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
	ytick={1,10,100,1000,10000},
	yminorticks=true]

\addplot [solid, color=blue, thick, mark=*] table[row sep=\\] {
1.000000 27.544680 \\
2.000000 7.311772 \\
3.000000 4.141513 \\
4.000000 3.020039 \\
5.000000 2.470231 \\
6.000000 2.149396 \\
7.000000 1.940920 \\
8.000000 1.795247 \\
9.000000 1.688008 \\
10.000000 1.605904 \\
11.000000 1.541101 \\
12.000000 1.488691 \\
13.000000 1.445454 \\
14.000000 1.409190 \\
15.000000 1.378347 \\
16.000000 1.351800 \\
17.000000 1.328715 \\
18.000000 1.308458 \\
19.000000 1.290542 \\
20.000000 1.274584 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=darkgreen, thick, mark=diamond] table[row sep=\\] {
1.000000 910.202123 \\
2.000000 72.448517 \\
3.000000 22.388315 \\
4.000000 11.443355 \\
5.000000 7.418817 \\
6.000000 5.480896 \\
7.000000 4.383703 \\
8.000000 3.692574 \\
9.000000 3.223351 \\
10.000000 2.886711 \\
11.000000 2.634796 \\
12.000000 2.439934 \\
13.000000 2.285133 \\
14.000000 2.159441 \\
15.000000 2.055507 \\
16.000000 1.968230 \\
17.000000 1.893969 \\
18.000000 1.830058 \\
19.000000 1.774507 \\
20.000000 1.725796 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
20.000000 1048576.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 910.202123 \\
5.000000 910.202123 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 8.000000 \\
5.000000 8.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 910.202123) -- node[right] {max $\gap(\cN) \approx 6.83$ bits} (axis cs: 4.000000, 8.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 27.544680 \\
8.000000 27.544680 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 16.000000 \\
8.000000 16.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 7.000000, 27.544680) -- node[right] {min $\gap(\cN) \approx 0.78$ bits} (axis cs: 7.000000, 16.000000);

\end{axis}
\end{tikzpicture}


==> h12l1e2r8e6a20.tex <==
\definecolor{darkgreen}{rgb}{0,0.7,0}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=12$, $\varepsilon=2$, $\ell=1$, $r=8000000$, $\alpha=20$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 20,
	ymin = 1,
	ymax = 5000,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
	ytick={1,10,100,1000,10000},
	yminorticks=true]

\addplot [solid, color=blue, thick, mark=*] table[row sep=\\] {
1.000000 59.343413 \\
2.000000 11.588401 \\
3.000000 5.754622 \\
4.000000 3.900535 \\
5.000000 3.045419 \\
6.000000 2.565901 \\
7.000000 2.262948 \\
8.000000 2.055645 \\
9.000000 1.905488 \\
10.000000 1.792004 \\
11.000000 1.703372 \\
12.000000 1.632318 \\
13.000000 1.574133 \\
14.000000 1.525641 \\
15.000000 1.484625 \\
16.000000 1.449492 \\
17.000000 1.419068 \\
18.000000 1.392474 \\
19.000000 1.369031 \\
20.000000 1.348214 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=darkgreen, thick, mark=diamond] table[row sep=\\] {
1.000000 3426.852562 \\
2.000000 166.699487 \\
3.000000 40.991539 \\
4.000000 18.387193 \\
5.000000 10.956583 \\
6.000000 7.631492 \\
7.000000 5.844183 \\
8.000000 4.761175 \\
9.000000 4.047704 \\
10.000000 3.548001 \\
11.000000 3.181350 \\
12.000000 2.902351 \\
13.000000 2.683767 \\
14.000000 2.508383 \\
15.000000 2.364848 \\
16.000000 2.245401 \\
17.000000 2.144574 \\
18.000000 2.058413 \\
19.000000 1.983995 \\
20.000000 1.919113 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
20.000000 1048576.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 3426.852562 \\
5.000000 3426.852562 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 8.000000 \\
5.000000 8.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 3426.852562) -- node[right] {max $\gap(\cN) \approx 8.74$ bits} (axis cs: 4.000000, 8.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 59.343413 \\
8.000000 59.343413 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 32.000000 \\
8.000000 32.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 7.000000, 59.343413) -- node[right] {min $\gap(\cN) \approx 0.89$ bits} (axis cs: 7.000000, 32.000000);

\end{axis}
\end{tikzpicture}


==> h13a8minimal.tex <==
\definecolor{darkgreen}{rgb}{0,0.7,0}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=13$, $\varepsilon=5$, $\ell=1$, $r=800000$, $\alpha=8$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 79,
	ymin = 1,
	ymax = 2^34,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
yminorticks=true]

\addplot [solid, color=blue, thick, mark=*] table[row sep=\\] {
1.000000 7.826805 \\
2.000000 3.071919 \\
3.000000 2.163188 \\
4.000000 1.800155 \\
5.000000 1.607725 \\
6.000000 1.489196 \\
7.000000 1.409064 \\
8.000000 1.351352 \\
9.000000 1.307840 \\
10.000000 1.273877 \\
11.000000 1.246640 \\
12.000000 1.224316 \\
13.000000 1.205688 \\
14.000000 1.189910 \\
15.000000 1.176376 \\
16.000000 1.164639 \\
17.000000 1.154365 \\
18.000000 1.145296 \\
19.000000 1.137232 \\
20.000000 1.130015 \\
21.000000 1.123519 \\
22.000000 1.117640 \\
23.000000 1.112295 \\
24.000000 1.107414 \\
25.000000 1.102939 \\
26.000000 1.098822 \\
27.000000 1.095022 \\
28.000000 1.091503 \\
29.000000 1.088235 \\
30.000000 1.085192 \\
31.000000 1.082352 \\
32.000000 1.079695 \\
33.000000 1.077205 \\
34.000000 1.074865 \\
35.000000 1.072663 \\
36.000000 1.070586 \\
37.000000 1.068625 \\
38.000000 1.066770 \\
39.000000 1.065012 \\
40.000000 1.063345 \\
41.000000 1.061761 \\
42.000000 1.060254 \\
43.000000 1.058819 \\
44.000000 1.057451 \\
45.000000 1.056145 \\
46.000000 1.054897 \\
47.000000 1.053703 \\
48.000000 1.052560 \\
49.000000 1.051465 \\
50.000000 1.050414 \\
51.000000 1.049406 \\
52.000000 1.048437 \\
53.000000 1.047505 \\
54.000000 1.046608 \\
55.000000 1.045745 \\
56.000000 1.044913 \\
57.000000 1.044111 \\
58.000000 1.043337 \\
59.000000 1.042589 \\
60.000000 1.041867 \\
61.000000 1.041169 \\
62.000000 1.040494 \\
63.000000 1.039841 \\
64.000000 1.039208 \\
65.000000 1.038595 \\
66.000000 1.038001 \\
67.000000 1.037425 \\
68.000000 1.036867 \\
69.000000 1.036324 \\
70.000000 1.035798 \\
71.000000 1.035286 \\
72.000000 1.034789 \\
73.000000 1.034306 \\
74.000000 1.033836 \\
75.000000 1.033378 \\
76.000000 1.032933 \\
77.000000 1.032500 \\
78.000000 1.032077 \\
79.000000 1.031666 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=darkgreen, thick, mark=diamond] table[row sep=\\] {
1.000000 4297331.400977 \\
2.000000 17227288.382877 \\
3.000000 28996708.500702 \\
4.000000 38088922.065522 \\
5.000000 45049603.934394 \\
6.000000 50474221.424259 \\
7.000000 54793871.634792 \\
8.000000 58303712.701942 \\
9.000000 61206655.102682 \\
10.000000 63644862.009668 \\
11.000000 65720164.362588 \\
12.000000 67507101.054501 \\
13.000000 69061340.011932 \\
14.000000 70425220.131596 \\
15.000000 71631475.583566 \\
16.000000 72705790.993298 \\
17.000000 73668589.251011 \\
18.000000 74536305.441760 \\
19.000000 75322310.005989 \\
20.000000 76037588.136926 \\
21.000000 76691246.931068 \\
22.000000 77290898.933207 \\
23.000000 77842955.706061 \\
24.000000 78352855.033775 \\
25.000000 78825238.571080 \\
26.000000 79264092.068978 \\
27.000000 79672857.038698 \\
28.000000 80054520.402341 \\
29.000000 80411687.021299 \\
30.000000 80746638.792496 \\
31.000000 81061383.122573 \\
32.000000 81357692.938987 \\
33.000000 81637139.910481 \\
34.000000 81901122.182616 \\
35.000000 82150887.655207 \\
36.000000 82387553.614844 \\
37.000000 82612123.370648 \\
38.000000 82825500.413133 \\
39.000000 83028500.515568 \\
40.000000 83221862.118064 \\
41.000000 83406255.271895 \\
42.000000 83582289.371466 \\
43.000000 83750519.861275 \\
44.000000 83911454.072841 \\
45.000000 84065556.320390 \\
46.000000 84213252.362765 \\
47.000000 84354933.321611 \\
48.000000 84490959.131521 \\
49.000000 84621661.586091 \\
50.000000 84747347.033983 \\
51.000000 84868298.771025 \\
52.000000 84984779.167564 \\
53.000000 85097031.564618 \\
54.000000 85205281.967613 \\
55.000000 85309740.562450 \\
56.000000 85410603.075286 \\
57.000000 85508051.994466 \\
58.000000 85602257.670666 \\
59.000000 85693379.309146 \\
60.000000 85781565.866270 \\
61.000000 85866956.860885 \\
62.000000 85949683.109852 \\
63.000000 86029867.395852 \\
64.000000 86107625.074660 \\
65.000000 86183064.628160 \\
66.000000 86256288.168691 \\
67.000000 86327391.899645 \\
68.000000 86396466.536675 \\
69.000000 86463597.693384 \\
70.000000 86528866.234958 \\
71.000000 86592348.602778 \\
72.000000 86654117.112786 \\
73.000000 86714240.230016 \\
74.000000 86772782.821503 \\
75.000000 86829806.389521 \\
76.000000 86885369.286911 \\
77.000000 86939526.916093 \\
78.000000 86992331.913169 \\
79.000000 87043834.318421 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
20.000000 1048576.000000 \\
21.000000 2097152.000000 \\
22.000000 4194304.000000 \\
23.000000 8388608.000000 \\
24.000000 16777216.000000 \\
25.000000 33554432.000000 \\
26.000000 67108864.000000 \\
27.000000 134217728.000000 \\
28.000000 268435456.000000 \\
29.000000 536870912.000000 \\
30.000000 1073741824.000000 \\
31.000000 2147483648.000000 \\
32.000000 4294967296.000000 \\
33.000000 8589934592.000000 \\
34.000000 17179869184.000000 \\
35.000000 34359738368.000000 \\
36.000000 68719476736.000000 \\
37.000000 137438953472.000000 \\
38.000000 274877906944.000000 \\
39.000000 549755813888.000000 \\
40.000000 1099511627776.000000 \\
41.000000 2199023255552.000000 \\
42.000000 4398046511104.000000 \\
43.000000 8796093022208.000000 \\
44.000000 17592186044416.000000 \\
45.000000 35184372088832.000000 \\
46.000000 70368744177664.000000 \\
47.000000 140737488355328.000000 \\
48.000000 281474976710656.000000 \\
49.000000 562949953421312.000000 \\
50.000000 1125899906842624.000000 \\
51.000000 2251799813685248.000000 \\
52.000000 4503599627370496.000000 \\
53.000000 9007199254740992.000000 \\
54.000000 18014398509481984.000000 \\
55.000000 36028797018963968.000000 \\
56.000000 72057594037927936.000000 \\
57.000000 144115188075855872.000000 \\
58.000000 288230376151711744.000000 \\
59.000000 576460752303423488.000000 \\
60.000000 1152921504606846976.000000 \\
61.000000 2305843009213693952.000000 \\
62.000000 4611686018427387904.000000 \\
63.000000 9223372036854775808.000000 \\
64.000000 18446744073709551616.000000 \\
65.000000 36893488147419103232.000000 \\
66.000000 73786976294838206464.000000 \\
67.000000 147573952589676412928.000000 \\
68.000000 295147905179352825856.000000 \\
69.000000 590295810358705651712.000000 \\
70.000000 1180591620717411303424.000000 \\
71.000000 2361183241434822606848.000000 \\
72.000000 4722366482869645213696.000000 \\
73.000000 9444732965739290427392.000000 \\
74.000000 18889465931478580854784.000000 \\
75.000000 37778931862957161709568.000000 \\
76.000000 75557863725914323419136.000000 \\
77.000000 151115727451828646838272.000000 \\
78.000000 302231454903657293676544.000000 \\
79.000000 604462909807314587353088.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 4297331.400977 \\
5.000000 4297331.400977 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 4.000000 \\
5.000000 4.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 4297331.400977) -- node[right] {max $\gap(\cN) \approx 20.04$ bits} (axis cs: 4.000000, 4.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 7.826805 \\
31.000000 7.826805 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 134217728.000000 \\
31.000000 134217728.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 30.000000, 7.826805) -- node[right] {min $\gap(\cN) \approx -24.03$ bits} (axis cs: 30.000000, 134217728.000000);

\end{axis}
\end{tikzpicture}


==> h8a3minimal.tex <==
\definecolor{darkgreen}{rgb}{0,0.7,0}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=8$, $\varepsilon=5$, $\ell=1$, $r=800000$, $\alpha=3$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 19,
	ymin = 1,
	ymax = 2^12,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
yminorticks=true]

\addplot [solid, color=blue, thick, mark=*] table[row sep=\\] {
1.000000 7.826813 \\
2.000000 3.071920 \\
3.000000 2.163188 \\
4.000000 1.800155 \\
5.000000 1.607726 \\
6.000000 1.489196 \\
7.000000 1.409064 \\
8.000000 1.351352 \\
9.000000 1.307840 \\
10.000000 1.273877 \\
11.000000 1.246641 \\
12.000000 1.224316 \\
13.000000 1.205688 \\
14.000000 1.189910 \\
15.000000 1.176376 \\
16.000000 1.164639 \\
17.000000 1.154365 \\
18.000000 1.145296 \\
19.000000 1.137232 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=darkgreen, thick, mark=diamond] table[row sep=\\] {
1.000000 162.129668 \\
2.000000 257.489238 \\
3.000000 306.263544 \\
4.000000 335.395425 \\
5.000000 354.683787 \\
6.000000 368.376508 \\
7.000000 378.593286 \\
8.000000 386.505865 \\
9.000000 392.813499 \\
10.000000 397.958904 \\
11.000000 402.235868 \\
12.000000 405.846950 \\
13.000000 408.936309 \\
14.000000 411.609322 \\
15.000000 413.944794 \\
16.000000 416.002832 \\
17.000000 417.830078 \\
18.000000 419.463279 \\
19.000000 420.931774 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 162.129668 \\
5.000000 162.129668 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 4.000000 \\
5.000000 4.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 162.129668) -- node[right] {max $\gap(\cN) \approx 5.34$ bits} (axis cs: 4.000000, 4.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 7.826813 \\
8.000000 7.826813 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 512.000000 \\
8.000000 512.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 7.000000, 7.826813) -- node[right] {min $\gap(\cN) \approx -6.03$ bits} (axis cs: 7.000000, 512.000000);

\end{axis}
\end{tikzpicture}

